Classification and regression of trajectories rendered as images via 2D Convolutional Neural Networks

Trajectories can be regarded as time-series of coordinates, typically arising from motile objects. Methods for trajectory classification are particularly important to detect different movement patterns, while methods for regression to compute motility metrics and forecasting. Recent advances in computer vision have facilitated the processing of trajectories rendered as images via artificial neural networks with 2d convolutional layers (CNNs). This approach leverages the capability of CNNs to learn spatial hierarchies of features from images, necessary to recognize complex shapes. Moreover, it overcomes the limitation of other machine learning methods that require input trajectories with a fixed number of points. However, rendering trajectories as images can introduce poorly investigated artifacts such as information loss due to the plotting of coordinates on a discrete grid, and spectral changes due to line thickness and aliasing. In this study, we investigate the effectiveness of CNNs for solving classification and regression problems from synthetic trajectories that have been rendered as images using different modalities. The parameters considered in this study include line thickness, image resolution, usage of motion history (color-coding of the temporal component) and anti-aliasing. Results highlight the importance of choosing an appropriate image resolution according to model depth and motion history in applications where movement direction is critical.

==> heatmap_classif.tex <==
\pgfplotsset{
    colormap={pastel}{
        rgb255(0cm)=(190,56,39);  
        rgb255(1cm)=(220,220,220); 
        rgb255(2cm)=(79,96,190)
    }
}

\begin{tikzpicture}

% Heatmap (A)
\begin{axis}[
    at={(0,0)}, anchor=south west, 
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(A) Normal Aliased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.5,
    point meta max=0.95,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.92
    2 1 0.90
    3 1 0.50
    1 2 0.89
    2 2 0.89
    3 2 0.88
    1 3 0.87
    2 3 0.88
    3 3 0.86
};
\end{axis}

% Heatmap (B)
\begin{axis}[
    at={(7cm,0)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(B) Normal Antialiased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.5,
    point meta max=0.95,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.95
    2 1 0.92
    3 1 0.88
    1 2 0.92
    2 2 0.87
    3 2 0.85
    1 3 0.86
    2 3 0.89
    3 3 0.82
};
\end{axis}

% Heatmap (C)
\begin{axis}[
    at={(0,-7.5cm)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(C) Motion Aliased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.5,
    point meta max=0.95,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.86
    2 1 0.50
    3 1 0.50
    1 2 0.86
    2 2 0.85
    3 2 0.50
    1 3 0.87
    2 3 0.89
    3 3 0.62
};
\end{axis}

% Heatmap (D)
\begin{axis}[
    at={(7cm,-7.5cm)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(D) Motion Antialiased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.5,
    point meta max=0.95,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.91
    2 1 0.83
    3 1 0.50
    1 2 0.88
    2 2 0.88
    3 2 0.81
    1 3 0.83
    2 3 0.87
    3 3 0.72
};
\end{axis}

% Colorbar
\begin{axis}[
    at={(12.5cm,-4.5cm)}, anchor=south west, 
    hide axis,
    scale only axis,
    height=0.35\textwidth,
    width=0.4cm,
    colormap name=pastel,
    colorbar,
    point meta min=0.5,
    point meta max=0.95,
    colorbar style={
        ytick={0.5, 0.70, 0.90},
        yticklabel style={font=\small},
        ylabel={AUC},
        ylabel style={yshift=1.4cm, xshift=3.4cm, rotate=-90}, 
        y label style={yshift=0cm}, 
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> heatmap_regr.tex <==
\pgfplotsset{
    colormap={pastel}{
        rgb255(0cm)=(79,96,190);
        rgb255(1cm)=(220,220,220);
        rgb255(2cm)=(190,56,39)
    }
}

\begin{tikzpicture}

% Heatmap (A)
\begin{axis}[
    at={(0,0)}, anchor=south west, % Posizione relativa per allineare i grafici
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(A) Normal Aliased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.04,
    point meta max=0.10,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex,/pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.07
    2 1 0.07
    3 1 0.07
    1 2 0.07
    2 2 0.06
    3 2 0.07
    1 3 0.07
    2 3 0.07
    3 3 0.07
};
\end{axis}

% Heatmap (B)
\begin{axis}[
    at={(7cm,0)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(B) Normal Antialiased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.04,
    point meta max=0.10,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex,/pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.07
    2 1 0.07
    3 1 0.07
    1 2 0.07
    2 2 0.07
    3 2 0.07
    1 3 0.06
    2 3 0.07
    3 3 0.06
};
\end{axis}

% Heatmap (C)
\begin{axis}[
    at={(0,-7.5cm)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(C) Motion Aliased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.5,
    point meta max=0.95,
    point meta min=0.04,
    point meta max=0.10,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex,/pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.07
    2 1 0.07
    3 1 0.08
    1 2 0.05
    2 2 0.06
    3 2 0.10
    1 3 0.04
    2 3 0.05
    3 3 0.07
};
\end{axis}

% Heatmap (D)
\begin{axis}[
    at={(7cm,-7.5cm)}, anchor=south west,
    width=0.40\textwidth,
    height=0.40\textwidth,
    title={(D) Motion Antialiased},
    xlabel={Image Size},
    ylabel={Thickness},
    xtick={1, 2, 3},
    xticklabels={112, 224, 448},
    ytick={1, 2, 3},
    yticklabels={1, 2, 3},
    colormap name=pastel,
    point meta min=0.04,
    point meta max=0.10,
    nodes near coords,
    every node near coord/.append style={font=\small, yshift=-1.2ex, /pgf/number format/.cd, fixed, precision=2, fixed zerofill},
    enlargelimits=false
]
\addplot[
    matrix plot,
    mesh/rows=3,
    mesh/cols=3,
    point meta=explicit
] table [meta=C] {
    x y C
    1 1 0.07
    2 1 0.07
    3 1 0.08
    1 2 0.04
    2 2 0.05
    3 2 0.08
    1 3 0.05
    2 3 0.05
    3 3 0.08
};
\end{axis}

% Colorbar
\begin{axis}[
    at={(12.5cm,-4.5cm)}, anchor=south west, 
    hide axis,
    scale only axis,
    height=0.35\textwidth,
    width=0.4cm,
    colormap name=pastel,
    colorbar,
    point meta min=0.04,
    point meta max=0.10,
    colorbar style={
        ytick={0.04, 0.07, 0.10},
        yticklabel style={font=\small},
        ylabel={MAE},
        ylabel style={yshift=2cm, xshift=3.4cm, rotate=-90},
        y label style={yshift=0cm}, 
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}
